Joint Reconstruction of Activity and Attenuation in PET by Diffusion Posterior Sampling in Wavelet Coefficient Space

Attenuation correction (AC) is necessary for accurate activity quantification in positron emission tomography (PET). Conventional reconstruction methods typically rely on attenuation maps derived from a co-registered computed tomography (CT) or magnetic resonance (MR) scan. However, this additional scan may complicate the imaging workflow, introduce misalignment artifacts and increase radiation exposure. In this paper, we propose a joint reconstruction of activity and attenuation (JRAA) approach that eliminates the need for auxiliary anatomical imaging by relying solely on emission data. This framework combines wavelet diffusion model (WDM) and diffusion posterior sampling (DPS) to reconstruct fully three-dimensional (3-D) data. Experimental results on simulated data show our method outperforms maximum likelihood activity and attenuation (MLAA) and MLAA-UNet with U-Net-based postprocessing, and yields high-quality noise-free reconstructions across various count settings with time-of-flight (TOF). It is also able to reconstruct non-TOF data, although the reconstruction quality significantly degrades in low-count (LC) conditions, limiting its practical effectiveness in such settings. Nonetheless, a non-TOF Biograph mMR real data reconstruction with joint scatter estimation highlights the potential of the method for clinical applications. This approach represents a step towards stand-alone PET imaging by reducing the dependence on anatomical modalities while maintaining quantification accuracy, even in LC scenarios when TOF information is available. Our code is available on GitHub at https://github.com/clemphg/jraa-dps.

==> figures/fig_bias_variance.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=2 by 2,
			vertical sep=3.5mm,
			horizontal sep=2mm,
			xlabels at=edge bottom,
			ylabels at=edge left,
		},
		width=0.58\linewidth,
		height=0.50\linewidth,
		xmin=0,
		ymin=0,
		tick align=outside,
		xtick pos=bottom,
		ytick pos=left,
		tick label style={
			font=\tiny,
			/pgf/number format/fixed,
			/pgf/number format/precision=4,
			/pgf/number format/1000 sep={},
		},
		tick style={major tick length=2pt},
		xticklabel style={yshift=2pt}, 
		yticklabel style={xshift=2pt},
		xlabel style={yshift=3pt},
		ylabel style={yshift=-3pt},
		every axis label/.append style={font=\scriptsize},
		title style={
			font=\scriptsize,
			yshift=-6pt
		},
		every axis plot/.append style={
			thick,
			line cap=round,
			line join=round,
		},
		]
		
		% ===== Row 1, Col 1: Activity (HC) =====
		\nextgroupplot[
		ylabel={Absolute bias (Activity)},
		title={\gls{HC}},
		legend pos=south east,
		legend cell align=left,
		legend style={
			font=\tiny,
			row sep=0pt,
			inner sep=2pt,
			nodes={inner sep=1pt}
		},
		ymax=0.6,
		xmax=0.65
		]
		
		\addplot[ref] table[x=variances_pet_mlem,y=biases_pet_mlem,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-05_activity.dat};
		\addplot[mlaa] table[x=variances_pet_mlaa,y=biases_pet_mlaa,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-05_activity.dat};
		\addplot[unet] table[x=variances_pet_unet,y=biases_pet_unet,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-05_activity.dat};
		\addplot[dpstof] table[x=variances_pet_dps,y=biases_pet_dps,col sep=space]{figures/bias_variance/bias_variance_dps_tau1e-05_activity.dat};
		
		% ===== Row 1, Col 2: Activity (LC1) =====
		\nextgroupplot[
		title={\gls{LC}},
		yticklabels={},
		ymax=0.6,
		]
		
		\addplot[ref] table[x=variances_pet_mlem,y=biases_pet_mlem,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-07_activity.dat};
		\addplot[mlaa] table[x=variances_pet_mlaa,y=biases_pet_mlaa,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-07_activity.dat};
		\addplot[unet] table[x=variances_pet_unet,y=biases_pet_unet,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-07_activity.dat};
		\addplot[dpstof] table[x=variances_pet_dps,y=biases_pet_dps,col sep=space]{figures/bias_variance/bias_variance_dps_tau1e-07_activity.dat};
		
		% ===== Row 2, Col 1: Attenuation (HC) =====
		\nextgroupplot[
		ylabel={Absolute bias (Attenuation)},
		xlabel={\gls{STD}},
		legend pos=north east,
		legend cell align=left,
		legend style={
			font=\tiny,
			row sep=0pt,
			inner sep=2pt,
			nodes={inner sep=1pt}
		},
		legend image post style={
			line cap=round,
			line join=round,
			xscale=0.7
		},
		ymax=0.6,
		]
		\addlegendimage{ref}
		\addlegendentry{OSEM (true $\boldmu$)}
		\addplot[mlaa] table[x=variances_mu_mlaa,y=biases_mu_mlaa,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-05_attenuation.dat};
		\addlegendentry{MLAA}
		\addplot[unet] table[x=variances_mu_unet,y=biases_mu_unet,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-05_attenuation.dat};
		\addlegendentry{MLAA-UNet}
		\addplot[dpstof] table[x=variances_mu_dps,y=biases_mu_dps,col sep=space]{figures/bias_variance/bias_variance_dps_tau1e-05_attenuation.dat};
		\addlegendentry{JRAA-DPS}
		
		% ===== Row 2, Col 2: Attenuation (LC1) =====
		\nextgroupplot[
		xlabel={\gls{STD}},
		yticklabels={},
		ymax=0.6,
		]
		\addplot[mlaa] table[x=variances_mu_mlaa,y=biases_mu_mlaa,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-07_attenuation.dat};
		\addplot[unet] table[x=variances_mu_unet,y=biases_mu_unet,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-07_attenuation.dat};
		\addplot[dpstof] table[x=variances_mu_dps,y=biases_mu_dps,col sep=space]{figures/bias_variance/bias_variance_dps_tau1e-07_attenuation.dat};
		
	\end{groupplot}
\end{tikzpicture}


%\begin{tikzpicture}
%    \begin{groupplot}[
%        group style={
%            group size=2 by 2,
%            vertical sep=3.5mm,      % vertical space between rows
%            horizontal sep=2mm,    % horizontal space between columns
%            xlabels at=edge bottom,
%            ylabels at=edge left,
%        },
%        width=0.58\linewidth,
%        height=0.50\linewidth,
%        xmin=0,
%        ymin=0,
%        tick align=outside,
%        xtick pos=bottom,
%        ytick pos=left,
%        tick label style={
%            font=\tiny,
%            /pgf/number format/fixed,
%            /pgf/number format/precision=4,
%            /pgf/number format/1000 sep={},
%        },
%        tick style={major tick length=2pt},
%        xticklabel style={yshift=2pt}, 
%        yticklabel style={xshift=2pt},
%        xlabel style={yshift=3pt},
%        ylabel style={yshift=-3pt},
%        every axis label/.append style={font=\scriptsize},
%        title style={
%            font=\scriptsize,
%            yshift=-6pt
%        },
%        every axis plot/.append style={
%            thick,
%            line cap=round,
%            line join=round,
%        },
%    ]
%
%    % ===== Row 1, Col 1: Activity (HC) =====
%    \nextgroupplot[
%        ylabel={Absolute bias (Activity)},
%        title={\gls{HC}},
%        legend pos=south east,
%        legend style={font=\tiny},
%        legend cell align=left,
%        ymax=0.6,
%        xmax=0.65
%    ]
%
%    \addplot[ref] table[x=variances_pet_mlem,y=biases_pet_mlem,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-05_activity.dat};
%    \addplot[mlaa] table[x=variances_pet_mlaa,y=biases_pet_mlaa,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-05_activity.dat};
%    \addplot[unet] table[x=variances_pet_unet,y=biases_pet_unet,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-05_activity.dat};
%    \addplot[dpstof] table[x=variances_pet_dps,y=biases_pet_dps,col sep=space]{figures/bias_variance/bias_variance_dps_tau1e-05_activity.dat};
%
%    % ===== Row 1, Col 2: Activity (LC1) =====
%    \nextgroupplot[
%        title={\gls{LC}},
%        yticklabels={},
%        ymax=0.6,
%    ]
%
%    \addplot[ref] table[x=variances_pet_mlem,y=biases_pet_mlem,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-07_activity.dat};
%    \addplot[mlaa] table[x=variances_pet_mlaa,y=biases_pet_mlaa,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-07_activity.dat};
%    \addplot[unet] table[x=variances_pet_unet,y=biases_pet_unet,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-07_activity.dat};
%    \addplot[dpstof] table[x=variances_pet_dps,y=biases_pet_dps,col sep=space]{figures/bias_variance/bias_variance_dps_tau1e-07_activity.dat};
%
%
%    % ===== Row 2, Col 1: Attenuation (HC) =====
%    \nextgroupplot[
%        ylabel={Absolute bias (Attenuation)},
%        xlabel={\gls{STD}},
%        legend pos=north east,
%        legend style={font=\tiny},
%        legend cell align=left,
%        legend image post style={
%            line cap=round,
%            line join=round,
%            xscale=0.7
%        },
%        ymax=0.6,
%    ]
%    \addlegendimage{ref}
%    \addlegendentry{OSEM (true $\boldmu$)}
%    \addplot[mlaa] table[x=variances_mu_mlaa,y=biases_mu_mlaa,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-05_attenuation.dat};
%    \addlegendentry{MLAA}
%    \addplot[unet] table[x=variances_mu_unet,y=biases_mu_unet,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-05_attenuation.dat};
%    \addlegendentry{MLAA-UNet}
%    \addplot[dpstof] table[x=variances_mu_dps,y=biases_mu_dps,col sep=space]{figures/bias_variance/bias_variance_dps_tau1e-05_attenuation.dat};
%    \addlegendentry{JRAA-DPS }
%
%    % ===== Row 2, Col 2: Attenuation (LC1) =====
%    \nextgroupplot[
%        xlabel={\gls{STD}},
%        yticklabels={},
%        ymax=0.6,
%    ]
%    \addplot[mlaa] table[x=variances_mu_mlaa,y=biases_mu_mlaa,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-07_attenuation.dat};
%    \addplot[unet] table[x=variances_mu_unet,y=biases_mu_unet,col sep=space]{figures/bias_variance/bias_variance_iterations_tau1e-07_attenuation.dat};
%    \addplot[dpstof] table[x=variances_mu_dps,y=biases_mu_dps,col sep=space]{figures/bias_variance/bias_variance_dps_tau1e-07_attenuation.dat};
%
%    \end{groupplot}
%\end{tikzpicture}

==> figures/fig_lesion_recovery.tex <==
\newlength{\minidim}
\setlength{\minidim}{0.12\linewidth}

\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=2 by 1,
			vertical sep=3.5mm,
			horizontal sep=2mm,
			xlabels at=edge bottom,
			ylabels at=edge left,
		},
		width=0.58\linewidth,
		height=0.50\linewidth,
		xmin=0, xmax=1,
		ymin=0, ymax=0.9,
		tick align=outside,
		xtick pos=bottom,
		ytick pos=left,
		tick label style={
			font=\tiny,
			/pgf/number format/fixed,
			/pgf/number format/precision=4,
			/pgf/number format/1000 sep={},
		},
		tick style={major tick length=2pt},
		xticklabel style={yshift=2pt}, 
		yticklabel style={xshift=2pt},
		xlabel style={yshift=3pt},
		ylabel style={yshift=-3pt},
		every axis label/.append style={font=\scriptsize},
		title style={
			font=\scriptsize,
			yshift=-6pt
		},
		every axis plot/.append style={
			thick,
			line cap=round,
			line join=round,
		},
		xlabel={RC},
		]
		
		% ===== Row 1, Col 1: Activity (HC) =====
		\nextgroupplot[
		ylabel={CRC (Activity)},
		title={\gls{HC}},
		legend pos=south east,
		legend cell align=left,
		legend style={
			font=\tiny,
			row sep=0pt,
			inner sep=2pt,
			nodes={inner sep=0.5pt},
		},
		legend image post style={
			line cap=round,
			line join=round,
			xscale=0.7,
		},
		]
		
		\addplot[ref] table[x=rcs_mlem,y=crcs_mlem,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-05.dat};
		\addlegendentry{OSEM (true $\boldmu$)}
		
		\addplot[mlaa] table[x=rcs_mlaa,y=crcs_mlaa,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-05.dat};
		\addlegendentry{MLAA}
		
		\addplot[unet] table[x=rcs_unet,y=crcs_unet,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-05.dat};
		\addlegendentry{MLAA-UNet}
		
		\addplot[dpstof] table[x=rcs_dps,y=crcs_dps,col sep=space]{figures/lesion_recovery/crc_rc_dps_tau1e-05.dat};
		\addlegendentry{JRAA-DPS}
		
		% ===== Row 1, Col 2: Activity (LC) =====
		\nextgroupplot[
		title={\gls{LC}},
		yticklabels={},
		]
		
		\addplot[ref] table[x=rcs_mlem,y=crcs_mlem,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-07.dat};
		\addplot[mlaa] table[x=rcs_mlaa,y=crcs_mlaa,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-07.dat};
		\addplot[unet] table[x=rcs_unet,y=crcs_unet,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-07.dat};
		\addplot[dpstof] table[x=rcs_dps,y=crcs_dps,col sep=space]{figures/lesion_recovery/crc_rc_dps_tau1e-07.dat};
		
	\end{groupplot}
	
	% ===== Images below =====
	\node[anchor=north] (L0) at ($(group c1r1.south) + (-25mm,-6mm)$)
	{\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/tumor_ref.png}};
	\node[anchor=north, yshift=2mm] at (L0.south) {\scriptsize Reference};
	
	% ===== HC =====
	\node[anchor=north] (L1) at ($(group c1r1.south) + (-11.5mm,-6mm)$)
	{\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-05_zeta1.0.png}};
	\node[anchor=north] (L2) at ($(group c1r1.south) + (0mm,-6mm)$)
	{\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-05_zeta3.0.png}};
	\node[anchor=north] (L3) at ($(group c1r1.south) + (11.5mm,-6mm)$)
	{\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-05_zeta5.0.png}};
	
	\node[anchor=north, yshift=2mm] at (L1.south) {\scriptsize $\zeta_t = 1$};
	\node[anchor=north, yshift=2mm] at (L2.south) {\scriptsize $\zeta_t = 3$};
	\node[anchor=north, yshift=2mm] at (L3.south) {\scriptsize $\zeta_t = 5$};
	
	% ===== LC =====
	\node[anchor=north] (R1) at ($(group c2r1.south) + (-11.5mm,-6mm)$)
	{\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-07_zeta1.0.png}};
	\node[anchor=north] (R2) at ($(group c2r1.south) + (0mm,-6mm)$)
	{\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-07_zeta3.0.png}};
	\node[anchor=north] (R3) at ($(group c2r1.south) + (11.5mm,-6mm)$)
	{\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-07_zeta5.0.png}};
	
	\node[anchor=north, yshift=2mm] at (R1.south) {\scriptsize $\zeta_t = 1$};
	\node[anchor=north, yshift=2mm] at (R2.south) {\scriptsize $\zeta_t = 3$};
	\node[anchor=north, yshift=2mm] at (R3.south) {\scriptsize $\zeta_t = 5$};
	
\end{tikzpicture}

%\begin{tikzpicture}
%    \begin{groupplot}[
%        group style={
%            group size=2 by 1,
%            vertical sep=3.5mm,      % vertical space between rows
%            horizontal sep=2mm,    % horizontal space between columns
%            xlabels at=edge bottom,
%            ylabels at=edge left,
%        },
%        width=0.58\linewidth,
%        height=0.50\linewidth,
%        xmin=0, xmax=1,
%        ymin=0, ymax=0.9,
%        tick align=outside,
%        xtick pos=bottom,
%        ytick pos=left,
%        tick label style={
%            font=\tiny,
%            /pgf/number format/fixed,
%            /pgf/number format/precision=4,
%            /pgf/number format/1000 sep={},
%        },
%        tick style={major tick length=2pt},
%        xticklabel style={yshift=2pt}, 
%        yticklabel style={xshift=2pt},
%        xlabel style={yshift=3pt},
%        ylabel style={yshift=-3pt},
%        every axis label/.append style={font=\scriptsize},
%        title style={
%            font=\scriptsize,
%            yshift=-6pt
%        },
%        every axis plot/.append style={
%            thick,
%            line cap=round,
%            line join=round,
%        },
%        xlabel={RC},
%    ]
%
%    % ===== Row 1, Col 1: Activity (HC) =====
%    \nextgroupplot[
%        ylabel={CRC (Activity)},
%        title={\gls{HC}},
%        legend pos=south east,
%        legend style={font=\tiny},
%        legend cell align=left,
%        legend image post style={
%            line cap=round,
%            line join=round,
%            xscale=0.7,
%        },
%    ]
%
%    \addplot[ref] table[x=rcs_mlem,y=crcs_mlem,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-05.dat};
%    \addlegendentry{OSEM (true $\boldmu$)}
%    \addplot[mlaa] table[x=rcs_mlaa,y=crcs_mlaa,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-05.dat};
%    \addlegendentry{MLAA}
%    \addplot[unet] table[x=rcs_unet,y=crcs_unet,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-05.dat};
%    \addlegendentry{MLAA-UNet}
%    \addplot[dpstof] table[x=rcs_dps,y=crcs_dps,col sep=space]{figures/lesion_recovery/crc_rc_dps_tau1e-05.dat};
%    \addlegendentry{JRAA-DPS}
%
%    % ===== Row 1, Col 2: Activity (LC) =====
%    \nextgroupplot[
%        title={\gls{LC}},
%        yticklabels={},
%    ]
%
%    \addplot[ref] table[x=rcs_mlem,y=crcs_mlem,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-07.dat};
%    \addplot[mlaa] table[x=rcs_mlaa,y=crcs_mlaa,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-07.dat};
%    \addplot[unet] table[x=rcs_unet,y=crcs_unet,col sep=space]{figures/lesion_recovery/crc_rc_iterations_tau1e-07.dat};
%    \addplot[dpstof] table[x=rcs_dps,y=crcs_dps,col sep=space]{figures/lesion_recovery/crc_rc_dps_tau1e-07.dat};
%
%
%    \end{groupplot}
%
%    \node[anchor=north] (L0) at ($(group c1r1.south) + (-25mm,-6mm)$)
%        {\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/tumor_ref.png}};
%    \node[anchor=north, yshift=2mm] at (L0.south) {\scriptsize Reference};
%
%    % ===== HC tumor reconstructions =====
%    \node[anchor=north] (L1) at ($(group c1r1.south) + (-11.5mm,-6mm)$)
%        {\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-05_zeta1.0.png}};
%    \node[anchor=north] (L2) at ($(group c1r1.south) + (0mm,-6mm)$)
%        {\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-05_zeta3.0.png}};
%    \node[anchor=north] (L3) at ($(group c1r1.south) + (11.5mm,-6mm)$)
%        {\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-05_zeta5.0.png}};
%
%    \node[anchor=north, yshift=2mm] at (L1.south) {\scriptsize $\zeta_t = 1$};
%    \node[anchor=north, yshift=2mm] at (L2.south) {\scriptsize $\zeta_t = 3$};
%    \node[anchor=north, yshift=2mm] at (L3.south) {\scriptsize $\zeta_t = 5$};
%
%    % ===== LC tumor reconstructions =====
%    \node[anchor=north] (R1) at ($(group c2r1.south) + (-11.5mm,-6mm)$)
%        {\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-07_zeta1.0.png}};
%    \node[anchor=north] (R2) at ($(group c2r1.south) + (0mm,-6mm)$)
%        {\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-07_zeta3.0.png}};
%    \node[anchor=north] (R3) at ($(group c2r1.south) + (11.5mm,-6mm)$)
%        {\includegraphics[height=\minidim, width=\minidim]{figures/lesion_recovery/recon_tau1e-07_zeta5.0.png}};
%
%    \node[anchor=north, yshift=2mm] at (R1.south) {\scriptsize $\zeta_t = 1$};
%    \node[anchor=north, yshift=2mm] at (R2.south) {\scriptsize $\zeta_t = 3$};
%    \node[anchor=north, yshift=2mm] at (R3.south) {\scriptsize $\zeta_t = 5$};
%
%    % \node[anchor=east, rotate=90, font=\tiny] 
%    % at ($(L1.west) + (0mm,5mm)$) {JRAA-DPS};
%
%\end{tikzpicture}

==> figures/fig_profiles_realdata.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=2mm,      % space between plots
            xlabels at=edge bottom % only bottom plot has x-axis label
        },
        width=0.98\linewidth,
        height=0.43\linewidth,
        xmin=0, xmax=256,
        ymin=0,
        xtick={0,50,...,256},
        tick align=outside,
        xtick pos=bottom,
        ytick pos=left,
        tick label style={
            font=\tiny,
            /pgf/number format/fixed,
            /pgf/number format/precision=4,
            /pgf/number format/1000 sep={},
        },
        tick style={major tick length=2pt},
        xticklabel style={yshift=2pt}, 
        yticklabel style={xshift=2pt},
        xlabel style={yshift=3pt},
        %ylabel style={yshift=-3pt},
        every axis label/.append style={font=\scriptsize},
        every axis plot/.append style={
            thick,
            line cap=round,
            line join=round,
        },
    ]

    % ===== Top plot: Activity =====
    \nextgroupplot[
        ylabel={Activity (Bq/mL)},
        scaled y ticks=base 10:0,
        legend style={font=\tiny},
        legend image post style={line cap=round, line join=round},
        legend image post style={xscale=0.7},
        legend cell align=left,
        xticklabels={},
        ylabel style={yshift=-1pt},
    ]

    \draw[dashed, Thistle]
        (axis cs:87,\pgfkeysvalueof{/pgfplots/ymin})
        -- (axis cs:87,\pgfkeysvalueof{/pgfplots/ymax});

    \addplot[ref_line] table[x=x, y=ref, col sep=space]{figures/realdata_profiles/profiles_realdata_activity.dat};
    \addlegendentry{Reference}

    \addplot[mlaa_line] table[x=x, y=mlaa, col sep=space]{figures/realdata_profiles/profiles_realdata_activity.dat};
    \addlegendentry{MLAA}

    \addplot[unet_line] table[x=x, y=unet, col sep=space]{figures/realdata_profiles/profiles_realdata_activity.dat};
    \addlegendentry{MLAA-UNet}

    \addplot[dpstof_line] table[x=x, y=jraadps, col sep=space]{figures/realdata_profiles/profiles_realdata_activity.dat};
    \addlegendentry{JRAA-DPS}

    \addplot[dpstofosem_line] table[x=x, y=jraadpsosem, col sep=space]{figures/realdata_profiles/profiles_realdata_activity.dat};
    \addlegendentry{JRAA-DPS + 1 \gls{OSEM} it.}

    % ===== Bottom plot: Attenuation =====
    \nextgroupplot[
        ylabel={Attenuation (1/mm)},
        xlabel={Pixel index},
        scaled y ticks=base 10:0,
    ]

    \draw[dashed, Thistle]
        (axis cs:87,\pgfkeysvalueof{/pgfplots/ymin})
        -- (axis cs:87,\pgfkeysvalueof{/pgfplots/ymax})
        node[pos=0.60, anchor=south east, xshift=3pt, rotate=90, text=Thistle, font=\tiny] {tumor center};

    \addplot[ref_line] table[x=x, y=ref, col sep=space]{figures/realdata_profiles/profiles_realdata_attenuation.dat};
    \addplot[mlaa_line] table[x=x, y=mlaa, col sep=space]{figures/realdata_profiles/profiles_realdata_attenuation.dat};
    \addplot[unet_line] table[x=x, y=unet, col sep=space]{figures/realdata_profiles/profiles_realdata_attenuation.dat};
    \addplot[dpstof_line] table[x=x, y=jraadps, col sep=space]{figures/realdata_profiles/profiles_realdata_attenuation.dat};
    \addplot[dpstofosem_line, dashed, line cap=butt] table[x=x, y=jraadpsosem, col sep=space]{figures/realdata_profiles/profiles_realdata_attenuation.dat};

    \end{groupplot}
\end{tikzpicture}

==> figures/fig_psnr_ssim.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=2 by 2,
			vertical sep=2mm,
			horizontal sep=2mm,
			xlabels at=edge bottom,
			ylabels at=edge left,
		},
		width=0.58\linewidth,
		height=0.50\linewidth,
		xmin=11, xmax=41,
		ymin=0, ymax=1,
		tick align=outside,
		xtick pos=bottom,
		ytick pos=left,
		tick label style={font=\tiny},
		tick style={major tick length=2pt},
		xticklabel style={yshift=2pt},
		yticklabel style={xshift=2pt},
		xlabel style={yshift=3pt},
		ylabel style={yshift=-3pt},
		every axis label/.append style={font=\scriptsize},
		title style={
			font=\scriptsize,
			yshift=-6pt
		},
		every axis plot/.append style={
			thick,
			line cap=round,
			line join=round,
		},
		]
		
		% ===== Row 1, Col 1: Activity (HC) =====
		\nextgroupplot[
		xticklabels={},
		ylabel={SSIM (Activity)},
		title={\gls{HC}},
		legend pos=south east,
		legend cell align=left,
		legend style={
			font=\tiny,
			row sep=0pt,
			column sep=3pt,
			inner sep=2pt,
			nodes={inner sep=1pt}
		},
		]
		\addplot[mlaa_points] table[x=mlaa_psnr,y=mlaa_ssim,col sep=space]{figures/psnr_ssim/pet_hc_metrics.dat};
		\addlegendentry{MLAA (TOF)}
		
		\addplot[unet_points] table[x=unet_psnr,y=unet_ssim,col sep=space]{figures/psnr_ssim/pet_hc_metrics.dat};
		\addlegendentry{MLAA-UNet (TOF)}
		
		\addplot[dpsnotof_points, forget plot] table[x=jraadpsnotof_psnr,y=jraadpsnotof_ssim,col sep=space]{figures/psnr_ssim/pet_hc_metrics.dat};
		
		\addplot[dpstof_points, forget plot] table[x=jraadpstof_psnr,y=jraadpstof_ssim,col sep=space]{figures/psnr_ssim/pet_hc_metrics.dat};
		
		\addlegendimage{dpstof_points}
		\addlegendentry{JRAA-DPS (TOF)}
		
		\addlegendimage{dpsnotof_points}
		\addlegendentry{JRAA-DPS (non-TOF)}
		
		% ===== Row 1, Col 2: Activity (LC) =====
		\nextgroupplot[
		xticklabels={},
		yticklabels={},
		title={\gls{LC}},
		]
		\addplot[mlaa_points] table[x=mlaa_psnr,y=mlaa_ssim,col sep=space]{figures/psnr_ssim/pet_lc1_metrics.dat};
		\addplot[unet_points] table[x=unet_psnr,y=unet_ssim,col sep=space]{figures/psnr_ssim/pet_lc1_metrics.dat};
		\addplot[dpsnotof_points] table[x=jraadpsnotof_psnr,y=jraadpsnotof_ssim,col sep=space]{figures/psnr_ssim/pet_lc1_metrics.dat};
		\addplot[dpstof_points] table[x=jraadpstof_psnr,y=jraadpstof_ssim,col sep=space]{figures/psnr_ssim/pet_lc1_metrics.dat};
		
		% ===== Row 2, Col 1: Attenuation (HC) =====
		\nextgroupplot[
		ylabel={SSIM (Attenuation)},
		xlabel={PSNR},
		]
		\addplot[mlaa_points] table[x=mlaa_psnr,y=mlaa_ssim,col sep=space]{figures/psnr_ssim/mu_hc_metrics.dat};
		\addplot[unet_points] table[x=unet_psnr,y=unet_ssim,col sep=space]{figures/psnr_ssim/mu_hc_metrics.dat};
		\addplot[dpsnotof_points] table[x=jraadpsnotof_psnr,y=jraadpsnotof_ssim,col sep=space]{figures/psnr_ssim/mu_hc_metrics.dat};
		\addplot[dpstof_points] table[x=jraadpstof_psnr,y=jraadpstof_ssim,col sep=space]{figures/psnr_ssim/mu_hc_metrics.dat};
		
		% ===== Row 2, Col 2: Attenuation (LC) =====
		\nextgroupplot[
		xlabel={PSNR},
		yticklabels={},
		]
		\addplot[mlaa_points] table[x=mlaa_psnr,y=mlaa_ssim,col sep=space]{figures/psnr_ssim/mu_lc1_metrics.dat};
		\addplot[unet_points] table[x=unet_psnr,y=unet_ssim,col sep=space]{figures/psnr_ssim/mu_lc1_metrics.dat};
		\addplot[dpsnotof_points] table[x=jraadpsnotof_psnr,y=jraadpsnotof_ssim,col sep=space]{figures/psnr_ssim/mu_lc1_metrics.dat};
		\addplot[dpstof_points] table[x=jraadpstof_psnr,y=jraadpstof_ssim,col sep=space]{figures/psnr_ssim/mu_lc1_metrics.dat};
		
	\end{groupplot}
\end{tikzpicture}



%\begin{tikzpicture}
%    \begin{groupplot}[
%        group style={
%            group size=2 by 2,
%            vertical sep=2mm,      % vertical space between rows
%            horizontal sep=2mm,    % horizontal space between columns
%            xlabels at=edge bottom,
%            ylabels at=edge left,
%        },
%        width=0.58\linewidth,
%        height=0.50\linewidth,
%        xmin=11, xmax=41,
%        ymin=0, ymax=1,
%        tick align=outside,
%        xtick pos=bottom,
%        ytick pos=left,
%        tick label style={font=\tiny},
%        tick style={major tick length=2pt},
%        xticklabel style={yshift=2pt}, 
%        yticklabel style={xshift=2pt},
%        xlabel style={yshift=3pt},
%        ylabel style={yshift=-3pt},
%        every axis label/.append style={font=\scriptsize},
%        title style={
%            font=\scriptsize,
%            yshift=-6pt
%        },
%        every axis plot/.append style={
%            thick,
%            line cap=round,
%            line join=round,
%        },
%    ]
%
%    % ===== Row 1, Col 1: Activity (HC) =====
%    \nextgroupplot[
%        xticklabels={},
%        ylabel={SSIM (Activity)},
%        title={\gls{HC}},
%        legend pos=south east,
%        legend style={font=\tiny},
%        legend cell align=left,
%    ]
%    \addplot[mlaa_points] table[x=mlaa_psnr,y=mlaa_ssim,col sep=space]{figures/psnr_ssim/pet_hc_metrics.dat};
%    \addlegendentry{MLAA (TOF)}
%
%    \addplot[unet_points] table[x=unet_psnr,y=unet_ssim,col sep=space]{figures/psnr_ssim/pet_hc_metrics.dat};
%    \addlegendentry{MLAA-UNet (TOF)}
%
%    \addplot[dpsnotof_points, forget plot] table[x=jraadpsnotof_psnr,y=jraadpsnotof_ssim,col sep=space]{figures/psnr_ssim/pet_hc_metrics.dat};
%    %\addlegendentry{JRAA-DPS (non-TOF)}
%
%    \addplot[dpstof_points, forget plot] table[x=jraadpstof_psnr,y=jraadpstof_ssim,col sep=space]{figures/psnr_ssim/pet_hc_metrics.dat};
%    %\addlegendentry{JRAA-DPS (TOF)}
%
%    \addlegendimage{dpstof_points}
%    \addlegendentry{JRAA-DPS (TOF)}
%
%    \addlegendimage{dpsnotof_points}
%    \addlegendentry{JRAA-DPS (non-TOF)}
%
%    % ===== Row 1, Col 2: Activity (LC) =====
%    \nextgroupplot[
%        xticklabels={},
%        yticklabels={},
%        title={\gls{LC}},
%    ]
%    \addplot[mlaa_points] table[x=mlaa_psnr,y=mlaa_ssim,col sep=space]{figures/psnr_ssim/pet_lc1_metrics.dat};
%    \addplot[unet_points] table[x=unet_psnr,y=unet_ssim,col sep=space]{figures/psnr_ssim/pet_lc1_metrics.dat};
%    \addplot[dpsnotof_points] table[x=jraadpsnotof_psnr,y=jraadpsnotof_ssim,col sep=space]{figures/psnr_ssim/pet_lc1_metrics.dat};
%    \addplot[dpstof_points] table[x=jraadpstof_psnr,y=jraadpstof_ssim,col sep=space]{figures/psnr_ssim/pet_lc1_metrics.dat};
%
%
%    % ===== Row 2, Col 1: Attenuation (HC) =====
%    \nextgroupplot[
%        ylabel={SSIM (Attenuation)},
%        xlabel={PSNR},
%    ]
%    \addplot[mlaa_points] table[x=mlaa_psnr,y=mlaa_ssim,col sep=space]{figures/psnr_ssim/mu_hc_metrics.dat};
%    \addplot[unet_points] table[x=unet_psnr,y=unet_ssim,col sep=space]{figures/psnr_ssim/mu_hc_metrics.dat};
%    \addplot[dpsnotof_points] table[x=jraadpsnotof_psnr,y=jraadpsnotof_ssim,col sep=space]{figures/psnr_ssim/mu_hc_metrics.dat};
%    \addplot[dpstof_points] table[x=jraadpstof_psnr,y=jraadpstof_ssim,col sep=space]{figures/psnr_ssim/mu_hc_metrics.dat};
%
%    % ===== Row 2, Col 2: Attenuation (LC) =====
%    \nextgroupplot[
%        xlabel={PSNR},
%        yticklabels={},
%    ]
%    \addplot[mlaa_points] table[x=mlaa_psnr,y=mlaa_ssim,col sep=space]{figures/psnr_ssim/mu_lc1_metrics.dat};
%    \addplot[unet_points] table[x=unet_psnr,y=unet_ssim,col sep=space]{figures/psnr_ssim/mu_lc1_metrics.dat};
%    \addplot[dpsnotof_points] table[x=jraadpsnotof_psnr,y=jraadpsnotof_ssim,col sep=space]{figures/psnr_ssim/mu_lc1_metrics.dat};
%    \addplot[dpstof_points] table[x=jraadpstof_psnr,y=jraadpstof_ssim,col sep=space]{figures/psnr_ssim/mu_lc1_metrics.dat};
%
%
%    \end{groupplot}
%\end{tikzpicture}

==> figures/fig_recons_hc.tex <==
\newcommand\xspyin{0.45}
\newcommand\yspyin{-0.24}

\newcommand\xspyinaxial{0.30}
\newcommand\yspyinaxial{-0.16}

\begin{figure*}[htbp]
	\centering
	\setlength{\tabcolsep}{0pt}
	\renewcommand{\arraystretch}{1}
	
	\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}c@{}l@{}}
		%-------------------- Activity --------------------%
		\rotatebox{90}{\parbox[c][0.15\tempdimh][c]{\tempdimh}{\centering \scriptsize Activity $\boldlambda$}}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/ref_act.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/mlaa_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={28.85}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.833}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/unet_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={34.95}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.916}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/hc_recons_lambda_mu/dps_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={36.86}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.946}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/hc_recons_lambda_mu/dps_notof_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={34.29}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.911}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\includegraphics[height=0.98\tempdimh]{figures/hc_recons_lambda_mu/colorbar_act.pdf}
		\\
		
		&
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/mlaa_act_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/unet_act_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/hc_recons_lambda_mu/dps_act_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/hc_recons_lambda_mu/dps_notof_act_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\includegraphics[height=0.98\tempdimh]{figures/hc_recons_lambda_mu/colorbar_act_diff.pdf}
		\\

		%-------------------- Activity axial --------------------%
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/ref_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/mlaa_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/unet_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/dps_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/dps_notof_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\\
		
		&
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/mlaa_act_diff_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/unet_act_diff_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/dps_act_diff_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/dps_notof_act_diff_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\\

		
		%-------------------- Attenuation --------------------%
		\rotatebox{90}{\parbox[c][0.15\tempdimh][c]{\tempdimh}{\centering \scriptsize Attenuation $\boldmu$}}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/ref_atn.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/mlaa_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={20.96}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.544}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/unet_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={28.11}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.839}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/dps_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={27.02}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.805}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/dps_notof_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={24.71}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.759}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\includegraphics[height=0.98\tempdimh]{figures/hc_recons_lambda_mu/colorbar_atn.pdf}
		\\
		
		&
		\begin{tikzpicture}
			\node[inner sep=0pt, opacity=0] {
				{\rule{\tempdimw}{\tempdimh}}
			};
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/mlaa_atn_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/unet_atn_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/dps_atn_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/dps_notof_atn_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\includegraphics[height=0.98\tempdimh]{figures/hc_recons_lambda_mu/colorbar_atn_diff.pdf}\\

		%-------------------- Attenuation axial --------------------%
		&
		\multirow[t]{2}{*}{
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw]{figures/hc_recons_lambda_mu/ref_atn_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw]{figures/hc_recons_lambda_mu/mlaa_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw]{figures/hc_recons_lambda_mu/unet_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw]{figures/hc_recons_lambda_mu/dps_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw]{figures/hc_recons_lambda_mu/dps_notof_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\\
		
		&
		\subfloat[Reference \label{subfig:hc_imgs-ref}]{%
			\begin{tikzpicture}
				\node[inner sep=0pt, opacity=0] {
					{\rule{\tempdimw}{\tempdimh}}
				};
			\end{tikzpicture}
		} &
		\subfloat[MLAA (TOF)\label{subfig:hc_imgs-mlaa}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/mlaa_atn_diff_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		} &
		\subfloat[MLAA-UNet (TOF)\label{subfig:hc_imgs-unet}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/unet_atn_diff_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		} &
		\subfloat[\gls{JRAA}-\gls{DPS} (TOF)\label{subfig:hc_imgs-ours_tof}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/dps_atn_diff_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		}&
		\subfloat[\gls{JRAA}-\gls{DPS} (non-TOF)\label{subfig:hc_imgs-ours_notof}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/hc_recons_lambda_mu/dps_notof_atn_diff_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		}&
		
	\end{tabular}
	
	\caption{\textit{Experiment 1}---Reconstructions in \gls{HC} setting with relative difference with respect to the reference images.}
	\label{fig:hc_imgs}
\end{figure*}

==> figures/fig_recons_lc1.tex <==
\renewcommand\xspyin{-0.25}
\renewcommand\yspyin{0.0}

\renewcommand\xspyinaxial{-0.25}
\renewcommand\yspyinaxial{0.0}

\begin{figure*}[htbp]
	\centering
	\setlength{\tabcolsep}{0pt}
	\renewcommand{\arraystretch}{1}
	
	\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}c@{}l@{}}
		%-------------------- Activity --------------------%
		\rotatebox{90}{\parbox[c][0.15\tempdimh][c]{\tempdimh}{\centering \scriptsize Activity $\boldlambda$}}
		&
		\multirow[t]{2}{*}{
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/ref_act.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
				\end{scope}
			\end{tikzpicture}
		}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/mlaa_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={19.59}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.469}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/unet_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={22.59}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.586}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/lc1_recons_lambda_mu/dps_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={27.25}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.822}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/lc1_recons_lambda_mu/dps_notof_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={25.80}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.783}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\includegraphics[height=0.98\tempdimh]{figures/lc1_recons_lambda_mu/colorbar_act.pdf}
		\\
		
		&
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/mlaa_act_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/unet_act_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/lc1_recons_lambda_mu/dps_act_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/lc1_recons_lambda_mu/dps_notof_act_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\includegraphics[height=0.98\tempdimh]{figures/lc1_recons_lambda_mu/colorbar_act_diff.pdf}
		\\

		%-------------------- Activity axial --------------------%
		&
		\multirow[t]{2}{*}{
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/ref_act_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/mlaa_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/unet_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_notof_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\\
		
		&
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/mlaa_act_diff_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/unet_act_diff_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_act_diff_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_notof_act_diff_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\\
		
		%-------------------- Attenuation --------------------%
		\rotatebox{90}{\parbox[c][0.15\tempdimh][c]{\tempdimh}{\centering \scriptsize Attenuation $\boldmu$}}
		&
		\multirow[t]{2}{*}{
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/ref_atn.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
				\end{scope}
			\end{tikzpicture}
		}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/mlaa_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={17.61}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.436}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/unet_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={22.75}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.717}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={21.38}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.669}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_notof_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={19.77}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.634}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\includegraphics[height=0.98\tempdimh]{figures/lc1_recons_lambda_mu/colorbar_atn.pdf}
		\\
		
		&
		\begin{tikzpicture}
			\node[inner sep=0pt, opacity=0] {
				{\rule{\tempdimw}{\tempdimh}}
			};
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/mlaa_atn_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/unet_atn_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_atn_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_notof_atn_diff.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\includegraphics[height=0.98\tempdimh]{figures/lc1_recons_lambda_mu/colorbar_atn_diff.pdf}\\

		%-------------------- Attenuation axial --------------------%
		&
		\multirow[t]{2}{*}{
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/ref_atn_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/mlaa_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/unet_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_notof_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\\
		
		&
		\subfloat[Reference \label{subfig:lc1_imgs-ref}]{%
			\begin{tikzpicture}
				\node[inner sep=0pt, opacity=0] {
					{\rule{\tempdimw}{\tempdimh}}
				};
			\end{tikzpicture}
		} &
		\subfloat[MLAA (TOF)\label{subfig:lc1_imgs-mlaa}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/mlaa_atn_diff_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		} &
		\subfloat[MLAA-UNet (TOF)\label{subfig:lc1_imgs-unet}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/unet_atn_diff_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		} &
		\subfloat[\gls{JRAA}-\gls{DPS} (TOF)\label{subfig:lc1_imgs-ours_tof}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_atn_diff_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		}&
		\subfloat[\gls{JRAA}-\gls{DPS} (non-TOF)\label{subfig:lc1_imgs-ours_notof}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/lc1_recons_lambda_mu/dps_notof_atn_diff_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		}&
		
	\end{tabular}
	
	\caption{\textit{Experiment 1}---Reconstructions in \gls{LC} setting with relative difference with respect to the reference images.}
	\label{fig:lc1_imgs}
\end{figure*}

==> figures/fig_recons_realdata.tex <==
\renewcommand\xspyin{0.50}
\renewcommand\yspyin{0.20}

\renewcommand\xspyinaxial{0.50}
\renewcommand\yspyinaxial{0.20}

\begin{figure*}[htbp]
	\centering
	\setlength{\tabcolsep}{0pt}
	\renewcommand{\arraystretch}{1}
	
	\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}c@{}l@{}}
		%-------------------- Activity --------------------%
		\rotatebox{90}{\parbox[c][0.2\tempdimh][c]{\tempdimh}{\centering \scriptsize Activity $\boldlambda$}}
		&
		\multirow[t]{2}{*}{
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] (img){
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/ref_act.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\draw  [-,>=latex,line width=0.3pt,draw,green]  (-0.5\tempdimw,-0.19) to node [] {} (0.5\tempdimw,-0.19); 
					\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
				\end{scope}
			\end{tikzpicture}
		}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/mlaa_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={32.85}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.906}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/unet_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={37.23}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.953}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/realdata_recon/dps_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={34.23}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.896}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/realdata_recon/dpsosem_act.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={34.56}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.911}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\includegraphics[height=0.98\tempdimh]{figures/realdata_recon/colorbar_act.pdf}
		\\
		
		&
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_mlaa_act.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_unet_act.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/realdata_recon/diff_dps_act.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=1\tempdimh]{figures/realdata_recon/diff_dpsosem_act.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\includegraphics[height=0.98\tempdimh]{figures/realdata_recon/colorbar_diff_act.pdf}
		\\

		%-------------------- Activity axial --------------------%
		&
		\multirow[t]{2}{*}{
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] (img){
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/ref_act_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/mlaa_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/unet_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/dps_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/dpsosem_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\\
		
		&
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_mlaa_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_unet_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_dps_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_dpsosem_act_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\\
		

		%-------------------- Attenuation --------------------%
		\rotatebox{90}{\parbox[c][0.2\tempdimh][c]{\tempdimh}{\centering \scriptsize Attenuation $\boldmu$}}
		&
		\multirow[t]{2}{*}{
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/ref_atn.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\draw  [-,>=latex,line width=0.3pt,draw,green]  (-0.5\tempdimw,-0.19) to node [] {} (0.5\tempdimw,-0.19); 
					\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
				\end{scope}
			\end{tikzpicture}
		}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/mlaa_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={18.55}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.505}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/unet_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={22.82}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.716}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/dps_atn.png}
						\put(1,43){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{PSNR}={18.97}}}
						\put(1,02){\textcolor{\textcolormetrics}{\scriptsize \glsxtrshort{SSIM}={0.655}}}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&

		&
		\includegraphics[height=0.98\tempdimh]{figures/realdata_recon/colorbar_atn.pdf}
		\\
		
		&
		\begin{tikzpicture}
			\node[inner sep=0pt, opacity=0] {
				{\rule{\tempdimw}{\tempdimh}}
			};
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_mlaa_atn.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_unet_atn.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_dps_atn.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&

		&
		\includegraphics[height=0.98\tempdimh]{figures/realdata_recon/colorbar_diff_atn.pdf}\\


		%-------------------- Attenuation axial --------------------%
		&
		\multirow[t]{2}{*}{
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/ref_atn_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/mlaa_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/unet_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/dps_atn_axial.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
			\end{scope}
		\end{tikzpicture}
		&

		&
		\\
		
		&
		\subfloat[Reference \label{subfig:realdata-ref}]{%
			\begin{tikzpicture}
				\node[inner sep=0pt, opacity=0] {
					{\rule{\tempdimw}{\tempdimh}}
				};
			\end{tikzpicture}
		} &
		\subfloat[MLAA\label{subfig:realdata-mlaa}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_mlaa_atn_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		} &
		\subfloat[\gls{MLAA}-UNet\label{subfig:realdata-unet}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_unet_atn_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		} &
		\subfloat[\gls{JRAA}-\gls{DPS}\label{subfig:realdata-ours_notof}]{%
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
					\node[inner sep=0pt] {
						\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/realdata_recon/diff_dps_atn_axial.png}
							\put(1,43){}
							\put(1,02){}
						\end{overpic}
					};
					\spy [\spycolor] on (\xspyinaxial,\yspyinaxial) in node [left,\spycolor] at (\xspyout, \yspyoutaxial);
				\end{scope}
			\end{tikzpicture}
		}&
		\subfloat[\gls{JRAA}-\gls{DPS} + 1 \gls{OSEM} it. \label{subfig:realdata-oursosem_notof}]{%
			\begin{tikzpicture}
				\node[inner sep=0pt, opacity=0] {
					{\rule{\tempdimw}{\tempdimh}}
				};
			\end{tikzpicture}
		}&
		
	\end{tabular}
	
	\caption{\textit{Experiment 2}---Reconstructions from Biograph mMR (non-\gls{TOF}). The bed attenuation was added in the forward model following \eqref{eq:attn_bed}. \Gls{MLAA} attenuation support was derived from the reference \gls{MR}-derived attenuation map.}
	\label{fig:recon-realdata}
\end{figure*}

==> figures/fig_scatter.tex <==
\begin{figure*}%[htbp]
	\centering
	\setlength{\tabcolsep}{0pt}
	\renewcommand{\arraystretch}{1}

    \setlength{\dashlinedash}{10pt}
    \setlength{\dashlinegap}{5pt}
	
	\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
    
        & & Activity $\lambda$ &  & Attenuation $\mu$ &  \\

    
		%-------------------- Reference --------------------%
		&
        \rotatebox{90}{\parbox[c][0.3\tempdimh][c]{\tempdimh}{\centering \footnotesize Reference}}
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/reference_act.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		&
		\begin{tikzpicture}
			\begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
				\node[inner sep=0pt] {
					\begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/reference_atn.png}
						\put(1,43){}
						\put(1,02){}
					\end{overpic}
				};
				\spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
			\end{scope}
		\end{tikzpicture}
		&
		
		\\
        \hdashline
        \noalign{\vskip 3pt}
		
		%-------------------- True Scatter --------------------%
        \multirow[c]{1}{*}{\rotatebox{90}{\parbox[c][0.4\tempdimh][c]{2.5\tempdimh}{No joint scatter refinement}}}
        &
        \rotatebox{90}{\parbox[c][0.3\tempdimh][c]{\tempdimh}{\centering \footnotesize Scanner-derived}}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_truescatter_act.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={35.21}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.90}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_truescatter_act_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_truescatter_atn.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={18.78}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.66}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
        \begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_truescatter_atn_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
        \\

		%-------------------- Init 25% --------------------%
		&
        \rotatebox{90}{\parbox[c][0.3\tempdimh][c]{\tempdimh}{\centering \footnotesize Init. 25\%}}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_25perc_act.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={32.80}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.89}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_25perc_act_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_25perc_atn.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={18.94}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.65}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
        \begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_25perc_atn_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
    \\

		%-------------------- Init 50% --------------------%
		&
        \rotatebox{90}{\parbox[c][0.3\tempdimh][c]{\tempdimh}{\centering \footnotesize Init. 50\%}}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_50perc_act.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={35.72}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.91}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_50perc_act_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_50perc_atn.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={19.27}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.67}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
        \begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_50perc_atn_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
    \\

		%-------------------- Init 75% --------------------%
        \multirow[c]{1}{*}{\rotatebox{90}{\parbox[c][0.4\tempdimh][c]{3\tempdimh}{Joint scatter refinement}}}
        &
        \rotatebox{90}{\parbox[c][0.3\tempdimh][c]{\tempdimh}{\centering \footnotesize Init. 75\%}}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_75perc_act.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={32.31}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.84}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_75perc_act_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_75perc_atn.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={18.77}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.65}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
        \begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/init_75perc_atn_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
        \\
        \hdashline
        \noalign{\vskip 3pt}

        %-------------------- Joint 25% --------------------%
		&
        \rotatebox{90}{\parbox[c][0.3\tempdimh][c]{\tempdimh}{\centering \footnotesize Init. 25\%}}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_25perc_act.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={34.24}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.91}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_25perc_act_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_25perc_atn.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={19.46}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.68}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
        \begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_25perc_atn_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
    \\

		%-------------------- Init 50% --------------------%
		&
        \rotatebox{90}{\parbox[c][0.3\tempdimh][c]{\tempdimh}{\centering \footnotesize Init. 50\%}}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_50perc_act.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={34.54}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.91}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_50perc_act_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_50perc_atn.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={19.39}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.68}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
        \begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_50perc_atn_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
    \\

		%-------------------- Init 75% --------------------%
        &
        \rotatebox{90}{\parbox[c][0.3\tempdimh][c]{\tempdimh}{\centering \footnotesize Init. 75\%}}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_75perc_act.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={34.88}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.91}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_75perc_act_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
		\begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_75perc_atn.png}
                        \put(1,43){\textcolor{\textcolormetrics}{\scriptsize PSNR={19.39}}}
                        \put(1,02){\textcolor{\textcolormetrics}{\scriptsize SSIM={0.68}}}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
		&
        \begin{tikzpicture}
            \begin{scope}[spy using outlines={rectangle,magnification=3,size=8mm,connect spies}]
                \node[inner sep=0pt] {
                    \begin{overpic}[width=\tempdimw,height=\tempdimh]{figures/scatter/joint_75perc_atn_diff.png}
                        \put(1,43){}
                        \put(1,02){}
                    \end{overpic}
                };
                \spy [\spycolor] on (\xspyin,\yspyin) in node [left,\spycolor] at (\xspyout, \yspyout);
            \end{scope}
        \end{tikzpicture}
        \\


        %-------------------- Init 75% --------------------%
        &
        &
        \includegraphics[width=0.95\tempdimw]{figures/scatter/colorbar_act.pdf}
        &
        \includegraphics[width=0.85\tempdimw]{figures/scatter/colorbar_act_diff.pdf}
        &
        \includegraphics[width=\tempdimw]{figures/scatter/colorbar_atn.pdf}
        &
        \includegraphics[width=0.85\tempdimw]{figures/scatter/colorbar_atn_diff.pdf}
        
		
	\end{tabular}
	
	\caption{JRAA-DPS reconstructions with various scatter settings. Each final reconstruction is averaged over 5 reconstruction.}
	\label{fig:scatter}
\end{figure*}
